L*-Based Learning of Markov Decision Processes (Extended Version)

Automata learning techniques automatically generate system models from test observations. These techniques usually fall into two categories: passive and active. Passive learning uses a predetermined data set, e.g., system logs. In contrast, active learning actively queries the system under learning, which is considered more efficient. An influential active learning technique is Angluin's L* algorithm for regular languages which inspired several generalisations from DFAs to other automata-based modelling formalisms. In this work, we study L*-based learning of deterministic Markov decision processes, first assuming an ideal setting with perfect information. Then, we relax this assumption and present a novel learning algorithm that collects information by sampling system traces via testing. Experiments with the implementation of our sampling-based algorithm suggest that it achieves better accuracy than state-of-the-art passive learning techniques with the same amount of test data. Unlike existing learning algorithms with predefined states, our algorithm learns the complete model structure including the states.

==> grid_world.tex <==
\begin{tikzpicture}[scale=1, transform shape, font=\scriptsize, inner sep=0pt,outer sep = 0pt]

\node[fill=black, minimum width = 0.2cm, minimum height = 0.2cm] at ( -1.1,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -0.75,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -0.25,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  0.25,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  0.75,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  1.25,+1.6) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.2cm] at (  1.6,+1.6) {};

\node[fill=black, minimum width = 0.2cm, minimum height = 0.2cm] at ( -1.1,-1.1) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -0.75,-1.1) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -0.25,-1.1) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  0.25,-1.1) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  0.75,-1.1) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  1.25,-1.1) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.2cm] at (  1.6,-1.1) {};


\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at ( -1.1,-0.75) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at ( -1.1,-0.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at ( -1.1, 0.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at ( -1.1, 0.75) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at ( -1.1, 1.25) {};

\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  1.6,-0.75) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  1.6,-0.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  1.6, 0.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  1.6, 0.75) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  1.6, 1.25) {};

\node at (-0.75,+1.25) {C};
\node[circle,minimum size=0.4cm,draw,thick] at (-0.75,+1.25) {};
\node at (-0.25,+1.25) {C};
\node at ( 0.25,+1.25) {C};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.75,+1.25) {M};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,+1.25) {};

\node[fill=black, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,+0.75) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,+0.75) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.25,+0.75) {};
\node at ( 0.75,+0.75) {C};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,+0.75) {M};

\node[fill=black!20, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,+0.25) {S};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,+0.25) {M};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.25,+0.25) {G};
\node at ( 0.75,+0.25) {C};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,+0.25) {G};

\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,-0.25) {M};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,-0.25) {G};
\node at ( 0.25,-0.25) {C};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.75,-0.25) {M};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,-0.25) {};


\node[circle,minimum size=0.4cm,draw,thick] at (-0.75,-0.75) {};
\node[circle,minimum size=0.3cm,draw,thick] at (-0.75,-0.75) {};

\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,-0.75) {G};

\node[circle,minimum size=0.4cm,draw,thick] at (-0.75,-0.75) {};
\node[circle,minimum size=0.25cm,draw,thick] at (-0.75,-0.75) {};
\node[fill=black!20, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,-0.75) {S};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.25,-0.75) {M};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.75,-0.75) {G};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,-0.75) {};
\node at (1,+1.25){};
\node at (1,-1.25){};
\draw[step=0.5cm,color=gray] (-1,-1) grid (1.5,1.5);

\end{tikzpicture}


==> grid_world_2.tex <==
\begin{tikzpicture}[scale=1, transform shape, font=\scriptsize, inner sep=0pt,outer sep = 0pt]

\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -1.75,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -1.25,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -0.75,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -0.25,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  0.25,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  0.75,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  1.25,+1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  1.75,+1.6) {};

\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -1.75,-1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -1.25,-1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -0.75,-1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at ( -0.25,-1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  0.25,-1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  0.75,-1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  1.25,-1.6) {};
\node[fill=black, minimum width = 0.5cm, minimum height = 0.2cm] at (  1.75,-1.6) {};

\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  2.1,-1.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  2.1,-0.75) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  2.1,-0.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  2.1, 0.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  2.1, 0.75) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  2.1, 1.25) {};

\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  -2.1,-1.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  -2.1,-0.75) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  -2.1,-0.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  -2.1, 0.25) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  -2.1, 0.75) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.5cm] at (  -2.1, 1.25) {};


%corners
\node[fill=black, minimum width = 0.2cm, minimum height = 0.2cm] at ( -2.1,+1.6) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.2cm] at ( 2.1,+1.6) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.2cm] at ( -2.1,-1.6) {};
\node[fill=black, minimum width = 0.2cm, minimum height = 0.2cm] at ( 2.1,-1.6) {};
 

\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at (-1.75,  1.25) {C};
\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at (-1.25,  1.25) {C};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,  1.25) {M};
\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,  1.25) {C};
\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.25,  1.25) {C};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.75,  1.25) {G};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,  1.25) {M};
\node[fill=black!20, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.75,  1.25) {S};
%initial
\node[circle,minimum size=0.4cm,draw,thick] at (-1.75,  1.25) {};

\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at (-1.75,  0.75) {C};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at (-1.25,  0.75) {G};
\node[fill=black,    minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,  0.75) { };
\node[fill=black   , minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,  0.75) { };
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.25,  0.75) {G};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.75,  0.75) {M};
\node[fill=black!0 , minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,  0.75) {C};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.75,  0.75) {G};

\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at (-1.75,  0.25) {C};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at (-1.25,  0.25) {M};
\node[fill=black!20, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,  0.25) {S};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,  0.25) {G};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.25,  0.25) {M};
\node[fill=black!0 , minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.75,  0.25) {C};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,  0.25) {G};
\node[fill=black   , minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.75,  0.25) { };

\node[fill=black!20, minimum width = 0.5cm, minimum height = 0.5cm] at (-1.75,  -0.25) {S};
\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at (-1.25,  -0.25) {C};
\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,  -0.25) {C};
\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,  -0.25) {C};
\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.25,  -0.25) {C};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.75,  -0.25) {G};
\node[fill=black!20, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,  -0.25) {S};
\node[fill=black!0 , minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.75,  -0.25) {C};

\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at (-1.75,  -0.75) {M};
\node[fill=black ,   minimum width = 0.5cm, minimum height = 0.5cm] at (-1.25,  -0.75) { };
\node[fill=black!0 , minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,  -0.75) {C};
\node[fill=white   , minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,  -0.75) {C};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.25,  -0.75) {G};
\node[fill=black!20, minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.75,  -0.75) {S};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,  -0.75) {M};
\node[fill=black!0 , minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.75,  -0.75) {C};

\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at (-1.75,  -1.25) {G};
\node[fill=black!20, minimum width = 0.5cm, minimum height = 0.5cm] at (-1.25,  -1.25) {S};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.75,  -1.25) {M};
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at (-0.25,  -1.25) {G};
\node[fill=black   , minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.25,  -1.25) { };
\node[fill=black   , minimum width = 0.5cm, minimum height = 0.5cm] at ( 0.75,  -1.25) { };
\node[fill=black!30, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.25,  -1.25) {G};
\node[fill=black!40, minimum width = 0.5cm, minimum height = 0.5cm] at ( 1.75,  -1.25) {M};

% goal
\node[circle,minimum size=0.4cm,draw,thick] at (1.75,-1.25) {};
\node[circle,minimum size=0.25cm,draw,thick] at (1.75,-1.25) {};

\draw[step=0.5cm,color=gray] (-2,-1.5) grid (2.0,1.5);

\end{tikzpicture}

